Solution Generating Technique for Noncommutative Orbifolds

We propose the relationships between the noncommutative solitons and the (fractional) D-branes on the C^2/Z_n orbifold and extend the solution generating technique for the orbifold. As applications, we determine how tachyon condensations occur in various D-Dbar systems on the orbifolds. The calculations give results consistent with BSFT. The extended solution generating technique enables us to calculate more general decay modes of D-Dbar systems.

==> (inline-ps-0) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-1) <==
grestore

==> (inline-ps-2) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-3) <==
grestore

==> (inline-ps-4) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-5) <==
grestore

==> (inline-ps-6) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-7) <==
grestore
